Continuous Histogram Loss: Beyond Neural Similarity

Similarity learning has gained a lot of attention from researches in recent years and tons of successful approaches have been recently proposed. However, the majority of the state-of-the-art similarity learning methods consider only a binary similarity. In this paper we introduce a new loss function called Continuous Histogram Loss (CHL) which generalizes recently proposed Histogram loss to multiple-valued similarities, i.e. allowing the acceptable values of similarity to be continuously distributed within some range. The novel loss function is computed by aggregating pairwise distances and similarities into 2D histograms in a differentiable manner and then computing the probability of condition that pairwise distances will not decrease as the similarities increase. The novel loss is capable of solving a wider range of tasks including similarity learning, representation learning and data visualization.

==> figures/opt/test_fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/nfs/home/azholus/.conda/envs/pytorchenv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/nfs/home/azholus/.conda/envs/pytorchenv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/nfs/home/azholus/.conda/envs/pytorchenv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{5.464348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.017391in}{4.151304in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.017391in}{4.151304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030264in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673913in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317562in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{5.451475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787655in,y=5.398713in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{4.807826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699290in,y=4.755065in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{4.164177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787655in,y=4.111416in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643734in,y=4.807826in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330435in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{4.151304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{2.634783in}{5.464348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.634783in}{4.151304in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.634783in}{4.151304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647656in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291304in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934953in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{5.451475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{4.807826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{4.164177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{2.634783in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947826in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{4.151304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{4.252174in}{5.464348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.252174in}{4.151304in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.252174in}{4.151304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265047in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908696in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552344in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{5.451475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{4.807826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{4.164177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{4.252174in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565217in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{4.151304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{5.869565in}{5.464348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869565in}{4.151304in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.869565in}{4.151304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882438in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526087in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.169736in}{4.151304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{5.451475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{4.807826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{4.164177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{5.869565in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182609in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{4.151304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{5.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{3.888696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.017391in}{2.575652in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.017391in}{2.575652in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030264in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673913in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317562in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{3.875823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787655in,y=3.823061in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{3.232174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699290in,y=3.179412in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{2.588525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787655in,y=2.535764in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643734in,y=3.232174in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330435in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{2.575652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{2.634783in}{3.888696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.634783in}{2.575652in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.634783in}{2.575652in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647656in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291304in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934953in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{3.875823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{3.232174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{2.588525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{2.634783in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947826in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{2.575652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{4.252174in}{3.888696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.252174in}{2.575652in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.252174in}{2.575652in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265047in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908696in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552344in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{3.875823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{3.232174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{2.588525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{4.252174in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565217in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{2.575652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{5.869565in}{3.888696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869565in}{2.575652in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.869565in}{2.575652in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882438in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526087in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.169736in}{2.575652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{3.875823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{3.232174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{2.588525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{5.869565in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182609in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{2.575652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{3.888696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{2.313043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.017391in}{1.000000in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.017391in}{1.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030264in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030264in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673913in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673913in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317562in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317562in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673913in,y=0.712809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{2.300171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787655in,y=2.247409in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{1.656522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699290in,y=1.603760in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017391in}{1.012873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787655in,y=0.960111in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643734in,y=1.656522in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330435in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017391in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{2.634783in}{2.313043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.634783in}{1.000000in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.634783in}{1.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647656in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647656in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291304in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291304in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934953in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934953in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291304in,y=0.712809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{2.300171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{1.656522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634783in}{1.012873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.634783in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947826in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634783in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{3.947826in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{4.252174in}{2.313043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.252174in}{1.000000in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.252174in}{1.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265047in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265047in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908696in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908696in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552344in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552344in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908696in,y=0.712809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{2.300171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{1.656522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252174in}{1.012873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.252174in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565217in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252174in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{5.869565in}{2.313043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.869565in}{1.000000in}}{\pgfqpoint{1.313043in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.869565in}{1.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.313333in,height=1.313333in]{test_fig-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882438in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882438in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526087in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526087in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.169736in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.169736in,y=0.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526087in,y=0.712809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{2.300171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{1.656522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869565in}{1.012873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.869565in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182609in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869565in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{7.182609in}{2.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.406957in}}{\pgfqpoint{1.347826in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061265in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.061265in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.073642in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.098395in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.110772in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.123148in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.147902in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.160279in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.172655in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.185032in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.197409in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.209786in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.222162in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.234539in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.246916in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.259293in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.271669in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.284046in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.296423in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.308799in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.321176in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.358306in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.383060in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.395437in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.407813in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.432567in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.444944in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.457320in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.469697in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.482074in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.506827in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.519204in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.531581in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.543957in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.568711in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.581088in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.593464in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.605841in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.618218in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.630594in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.655348in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.667725in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.680101in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.717232in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.729608in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.741985in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.779115in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.791492in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.816245in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.828622in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.840999in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.853376in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.865752in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.890506in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.902883in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.915259in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.940013in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.977143in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{1.989520in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.001896in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.014273in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.026650in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.039027in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.051403in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.063780in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.076157in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.088534in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.100910in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.125664in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.138040in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.150417in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.162794in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.175171in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.187547in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.199924in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.212301in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.224678in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.237054in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.249431in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.261808in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.274185in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.286561in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.286561in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.286561in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.274185in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.261808in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.249431in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.237054in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.224678in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.212301in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.199924in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.187547in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.175171in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.162794in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.150417in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.138040in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.125664in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.100910in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.088534in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.076157in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.063780in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.051403in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.039027in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.026650in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.014273in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.001896in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.989520in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.977143in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.940013in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.915259in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.902883in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.890506in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.865752in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.853376in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.840999in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.828622in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.816245in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.791492in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.779115in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.741985in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.729608in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.717232in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.680101in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.667725in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.655348in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.630594in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.618218in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.605841in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.593464in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.581088in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.568711in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.543957in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.531581in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.519204in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.506827in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.482074in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.469697in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.457320in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.444944in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.432567in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.407813in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.395437in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.383060in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.358306in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.321176in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.308799in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.296423in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.284046in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.271669in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.259293in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.246916in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.234539in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.222162in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.209786in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.197409in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.185032in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.172655in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.160279in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.147902in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.123148in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.110772in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.098395in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.073642in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.061265in}{6.660316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.406957in}}{\pgfqpoint{1.347826in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061265in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.073642in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.098395in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.110772in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.123148in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.147902in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.160279in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.172655in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.185032in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.197409in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.209786in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.222162in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.234539in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.246916in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.259293in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.271669in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.284046in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.296423in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.308799in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.321176in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.358306in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.383060in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.395437in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.407813in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.432567in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.444944in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.457320in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.469697in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.482074in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.506827in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.519204in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.531581in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.543957in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.568711in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.581088in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.593464in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.605841in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.618218in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.630594in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.655348in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.667725in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.680101in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.692478in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.717232in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.729608in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.741985in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.779115in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.791492in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.816245in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.828622in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.840999in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.853376in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.865752in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.890506in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.902883in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.915259in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.940013in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.977143in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{1.989520in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.001896in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.014273in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.026650in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.039027in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.051403in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.063780in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.076157in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.088534in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.100910in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.125664in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.138040in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.150417in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.162794in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.175171in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.187547in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.199924in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.212301in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.224678in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.237054in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.249431in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.261808in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.274185in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{2.286561in}{6.660316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{5.406957in}}{\pgfqpoint{1.347826in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678656in}{5.519103in}}%
\pgfpathlineto{\pgfqpoint{2.678656in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.691033in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.703410in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.715786in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.728163in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.740540in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.752917in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.765293in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.777670in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.790047in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.802423in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.814800in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.827177in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.839554in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.851930in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.864307in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.876684in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.889061in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.901437in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.913814in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.926191in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.938567in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.950944in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.975698in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{2.988074in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.000451in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.012828in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.025205in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.037581in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.049958in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.062335in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.074712in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.087088in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.099465in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.111842in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.124218in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.136595in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.148972in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.161349in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.173725in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.186102in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.210856in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.223232in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.235609in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.247986in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.260363in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.272739in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.285116in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.297493in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.309869in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.322246in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.334623in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.347000in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.359376in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.371753in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.384130in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.396507in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.408883in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.421260in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.433637in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.446013in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.458390in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.470767in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.483144in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.495520in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.520274in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.532651in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.545027in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.557404in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.569781in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.606911in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.619288in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.631664in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.644041in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.656418in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.681171in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.693548in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.705925in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.730678in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.743055in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.755432in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.780185in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.792562in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.804939in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.817315in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.829692in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.842069in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.854446in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.866822in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.879199in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.891576in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.903953in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{3.903953in}{5.519103in}}%
\pgfpathlineto{\pgfqpoint{3.903953in}{5.519103in}}%
\pgfpathlineto{\pgfqpoint{3.891576in}{5.526088in}}%
\pgfpathlineto{\pgfqpoint{3.879199in}{5.533831in}}%
\pgfpathlineto{\pgfqpoint{3.866822in}{5.542389in}}%
\pgfpathlineto{\pgfqpoint{3.854446in}{5.551819in}}%
\pgfpathlineto{\pgfqpoint{3.842069in}{5.562180in}}%
\pgfpathlineto{\pgfqpoint{3.829692in}{5.573527in}}%
\pgfpathlineto{\pgfqpoint{3.817315in}{5.585918in}}%
\pgfpathlineto{\pgfqpoint{3.804939in}{5.599406in}}%
\pgfpathlineto{\pgfqpoint{3.792562in}{5.614043in}}%
\pgfpathlineto{\pgfqpoint{3.780185in}{5.629877in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{5.646951in}}%
\pgfpathlineto{\pgfqpoint{3.755432in}{5.665303in}}%
\pgfpathlineto{\pgfqpoint{3.743055in}{5.684966in}}%
\pgfpathlineto{\pgfqpoint{3.730678in}{5.705963in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{5.728312in}}%
\pgfpathlineto{\pgfqpoint{3.705925in}{5.752019in}}%
\pgfpathlineto{\pgfqpoint{3.693548in}{5.777081in}}%
\pgfpathlineto{\pgfqpoint{3.681171in}{5.803483in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{5.831200in}}%
\pgfpathlineto{\pgfqpoint{3.656418in}{5.860192in}}%
\pgfpathlineto{\pgfqpoint{3.644041in}{5.890407in}}%
\pgfpathlineto{\pgfqpoint{3.631664in}{5.921781in}}%
\pgfpathlineto{\pgfqpoint{3.619288in}{5.954231in}}%
\pgfpathlineto{\pgfqpoint{3.606911in}{5.987664in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{6.021972in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{6.057030in}}%
\pgfpathlineto{\pgfqpoint{3.569781in}{6.092703in}}%
\pgfpathlineto{\pgfqpoint{3.557404in}{6.128840in}}%
\pgfpathlineto{\pgfqpoint{3.545027in}{6.165279in}}%
\pgfpathlineto{\pgfqpoint{3.532651in}{6.201845in}}%
\pgfpathlineto{\pgfqpoint{3.520274in}{6.238353in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{6.274612in}}%
\pgfpathlineto{\pgfqpoint{3.495520in}{6.310418in}}%
\pgfpathlineto{\pgfqpoint{3.483144in}{6.345567in}}%
\pgfpathlineto{\pgfqpoint{3.470767in}{6.379848in}}%
\pgfpathlineto{\pgfqpoint{3.458390in}{6.413048in}}%
\pgfpathlineto{\pgfqpoint{3.446013in}{6.444957in}}%
\pgfpathlineto{\pgfqpoint{3.433637in}{6.475366in}}%
\pgfpathlineto{\pgfqpoint{3.421260in}{6.504070in}}%
\pgfpathlineto{\pgfqpoint{3.408883in}{6.530872in}}%
\pgfpathlineto{\pgfqpoint{3.396507in}{6.555586in}}%
\pgfpathlineto{\pgfqpoint{3.384130in}{6.578036in}}%
\pgfpathlineto{\pgfqpoint{3.371753in}{6.598058in}}%
\pgfpathlineto{\pgfqpoint{3.359376in}{6.615507in}}%
\pgfpathlineto{\pgfqpoint{3.347000in}{6.630253in}}%
\pgfpathlineto{\pgfqpoint{3.334623in}{6.642187in}}%
\pgfpathlineto{\pgfqpoint{3.322246in}{6.651217in}}%
\pgfpathlineto{\pgfqpoint{3.309869in}{6.657275in}}%
\pgfpathlineto{\pgfqpoint{3.297493in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{3.285116in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{3.272739in}{6.657275in}}%
\pgfpathlineto{\pgfqpoint{3.260363in}{6.651217in}}%
\pgfpathlineto{\pgfqpoint{3.247986in}{6.642187in}}%
\pgfpathlineto{\pgfqpoint{3.235609in}{6.630253in}}%
\pgfpathlineto{\pgfqpoint{3.223232in}{6.615507in}}%
\pgfpathlineto{\pgfqpoint{3.210856in}{6.598058in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{6.578036in}}%
\pgfpathlineto{\pgfqpoint{3.186102in}{6.555586in}}%
\pgfpathlineto{\pgfqpoint{3.173725in}{6.530872in}}%
\pgfpathlineto{\pgfqpoint{3.161349in}{6.504070in}}%
\pgfpathlineto{\pgfqpoint{3.148972in}{6.475366in}}%
\pgfpathlineto{\pgfqpoint{3.136595in}{6.444957in}}%
\pgfpathlineto{\pgfqpoint{3.124218in}{6.413048in}}%
\pgfpathlineto{\pgfqpoint{3.111842in}{6.379848in}}%
\pgfpathlineto{\pgfqpoint{3.099465in}{6.345567in}}%
\pgfpathlineto{\pgfqpoint{3.087088in}{6.310418in}}%
\pgfpathlineto{\pgfqpoint{3.074712in}{6.274612in}}%
\pgfpathlineto{\pgfqpoint{3.062335in}{6.238353in}}%
\pgfpathlineto{\pgfqpoint{3.049958in}{6.201845in}}%
\pgfpathlineto{\pgfqpoint{3.037581in}{6.165279in}}%
\pgfpathlineto{\pgfqpoint{3.025205in}{6.128840in}}%
\pgfpathlineto{\pgfqpoint{3.012828in}{6.092703in}}%
\pgfpathlineto{\pgfqpoint{3.000451in}{6.057030in}}%
\pgfpathlineto{\pgfqpoint{2.988074in}{6.021972in}}%
\pgfpathlineto{\pgfqpoint{2.975698in}{5.987664in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{5.954231in}}%
\pgfpathlineto{\pgfqpoint{2.950944in}{5.921781in}}%
\pgfpathlineto{\pgfqpoint{2.938567in}{5.890407in}}%
\pgfpathlineto{\pgfqpoint{2.926191in}{5.860192in}}%
\pgfpathlineto{\pgfqpoint{2.913814in}{5.831200in}}%
\pgfpathlineto{\pgfqpoint{2.901437in}{5.803483in}}%
\pgfpathlineto{\pgfqpoint{2.889061in}{5.777081in}}%
\pgfpathlineto{\pgfqpoint{2.876684in}{5.752019in}}%
\pgfpathlineto{\pgfqpoint{2.864307in}{5.728312in}}%
\pgfpathlineto{\pgfqpoint{2.851930in}{5.705963in}}%
\pgfpathlineto{\pgfqpoint{2.839554in}{5.684966in}}%
\pgfpathlineto{\pgfqpoint{2.827177in}{5.665303in}}%
\pgfpathlineto{\pgfqpoint{2.814800in}{5.646951in}}%
\pgfpathlineto{\pgfqpoint{2.802423in}{5.629877in}}%
\pgfpathlineto{\pgfqpoint{2.790047in}{5.614043in}}%
\pgfpathlineto{\pgfqpoint{2.777670in}{5.599406in}}%
\pgfpathlineto{\pgfqpoint{2.765293in}{5.585918in}}%
\pgfpathlineto{\pgfqpoint{2.752917in}{5.573527in}}%
\pgfpathlineto{\pgfqpoint{2.740540in}{5.562180in}}%
\pgfpathlineto{\pgfqpoint{2.728163in}{5.551819in}}%
\pgfpathlineto{\pgfqpoint{2.715786in}{5.542389in}}%
\pgfpathlineto{\pgfqpoint{2.703410in}{5.533831in}}%
\pgfpathlineto{\pgfqpoint{2.691033in}{5.526088in}}%
\pgfpathlineto{\pgfqpoint{2.678656in}{5.519103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{5.406957in}}{\pgfqpoint{1.347826in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678656in}{5.519103in}}%
\pgfpathlineto{\pgfqpoint{2.691033in}{5.526088in}}%
\pgfpathlineto{\pgfqpoint{2.703410in}{5.533831in}}%
\pgfpathlineto{\pgfqpoint{2.715786in}{5.542389in}}%
\pgfpathlineto{\pgfqpoint{2.728163in}{5.551819in}}%
\pgfpathlineto{\pgfqpoint{2.740540in}{5.562180in}}%
\pgfpathlineto{\pgfqpoint{2.752917in}{5.573527in}}%
\pgfpathlineto{\pgfqpoint{2.765293in}{5.585918in}}%
\pgfpathlineto{\pgfqpoint{2.777670in}{5.599406in}}%
\pgfpathlineto{\pgfqpoint{2.790047in}{5.614043in}}%
\pgfpathlineto{\pgfqpoint{2.802423in}{5.629877in}}%
\pgfpathlineto{\pgfqpoint{2.814800in}{5.646951in}}%
\pgfpathlineto{\pgfqpoint{2.827177in}{5.665303in}}%
\pgfpathlineto{\pgfqpoint{2.839554in}{5.684966in}}%
\pgfpathlineto{\pgfqpoint{2.851930in}{5.705963in}}%
\pgfpathlineto{\pgfqpoint{2.864307in}{5.728312in}}%
\pgfpathlineto{\pgfqpoint{2.876684in}{5.752019in}}%
\pgfpathlineto{\pgfqpoint{2.889061in}{5.777081in}}%
\pgfpathlineto{\pgfqpoint{2.901437in}{5.803483in}}%
\pgfpathlineto{\pgfqpoint{2.913814in}{5.831200in}}%
\pgfpathlineto{\pgfqpoint{2.926191in}{5.860192in}}%
\pgfpathlineto{\pgfqpoint{2.938567in}{5.890407in}}%
\pgfpathlineto{\pgfqpoint{2.950944in}{5.921781in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{5.954231in}}%
\pgfpathlineto{\pgfqpoint{2.975698in}{5.987664in}}%
\pgfpathlineto{\pgfqpoint{2.988074in}{6.021972in}}%
\pgfpathlineto{\pgfqpoint{3.000451in}{6.057030in}}%
\pgfpathlineto{\pgfqpoint{3.012828in}{6.092703in}}%
\pgfpathlineto{\pgfqpoint{3.025205in}{6.128840in}}%
\pgfpathlineto{\pgfqpoint{3.037581in}{6.165279in}}%
\pgfpathlineto{\pgfqpoint{3.049958in}{6.201845in}}%
\pgfpathlineto{\pgfqpoint{3.062335in}{6.238353in}}%
\pgfpathlineto{\pgfqpoint{3.074712in}{6.274612in}}%
\pgfpathlineto{\pgfqpoint{3.087088in}{6.310418in}}%
\pgfpathlineto{\pgfqpoint{3.099465in}{6.345567in}}%
\pgfpathlineto{\pgfqpoint{3.111842in}{6.379848in}}%
\pgfpathlineto{\pgfqpoint{3.124218in}{6.413048in}}%
\pgfpathlineto{\pgfqpoint{3.136595in}{6.444957in}}%
\pgfpathlineto{\pgfqpoint{3.148972in}{6.475366in}}%
\pgfpathlineto{\pgfqpoint{3.161349in}{6.504070in}}%
\pgfpathlineto{\pgfqpoint{3.173725in}{6.530872in}}%
\pgfpathlineto{\pgfqpoint{3.186102in}{6.555586in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{6.578036in}}%
\pgfpathlineto{\pgfqpoint{3.210856in}{6.598058in}}%
\pgfpathlineto{\pgfqpoint{3.223232in}{6.615507in}}%
\pgfpathlineto{\pgfqpoint{3.235609in}{6.630253in}}%
\pgfpathlineto{\pgfqpoint{3.247986in}{6.642187in}}%
\pgfpathlineto{\pgfqpoint{3.260363in}{6.651217in}}%
\pgfpathlineto{\pgfqpoint{3.272739in}{6.657275in}}%
\pgfpathlineto{\pgfqpoint{3.285116in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{3.297493in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{3.309869in}{6.657275in}}%
\pgfpathlineto{\pgfqpoint{3.322246in}{6.651217in}}%
\pgfpathlineto{\pgfqpoint{3.334623in}{6.642187in}}%
\pgfpathlineto{\pgfqpoint{3.347000in}{6.630253in}}%
\pgfpathlineto{\pgfqpoint{3.359376in}{6.615507in}}%
\pgfpathlineto{\pgfqpoint{3.371753in}{6.598058in}}%
\pgfpathlineto{\pgfqpoint{3.384130in}{6.578036in}}%
\pgfpathlineto{\pgfqpoint{3.396507in}{6.555586in}}%
\pgfpathlineto{\pgfqpoint{3.408883in}{6.530872in}}%
\pgfpathlineto{\pgfqpoint{3.421260in}{6.504070in}}%
\pgfpathlineto{\pgfqpoint{3.433637in}{6.475366in}}%
\pgfpathlineto{\pgfqpoint{3.446013in}{6.444957in}}%
\pgfpathlineto{\pgfqpoint{3.458390in}{6.413048in}}%
\pgfpathlineto{\pgfqpoint{3.470767in}{6.379848in}}%
\pgfpathlineto{\pgfqpoint{3.483144in}{6.345567in}}%
\pgfpathlineto{\pgfqpoint{3.495520in}{6.310418in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{6.274612in}}%
\pgfpathlineto{\pgfqpoint{3.520274in}{6.238353in}}%
\pgfpathlineto{\pgfqpoint{3.532651in}{6.201845in}}%
\pgfpathlineto{\pgfqpoint{3.545027in}{6.165279in}}%
\pgfpathlineto{\pgfqpoint{3.557404in}{6.128840in}}%
\pgfpathlineto{\pgfqpoint{3.569781in}{6.092703in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{6.057030in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{6.021972in}}%
\pgfpathlineto{\pgfqpoint{3.606911in}{5.987664in}}%
\pgfpathlineto{\pgfqpoint{3.619288in}{5.954231in}}%
\pgfpathlineto{\pgfqpoint{3.631664in}{5.921781in}}%
\pgfpathlineto{\pgfqpoint{3.644041in}{5.890407in}}%
\pgfpathlineto{\pgfqpoint{3.656418in}{5.860192in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{5.831200in}}%
\pgfpathlineto{\pgfqpoint{3.681171in}{5.803483in}}%
\pgfpathlineto{\pgfqpoint{3.693548in}{5.777081in}}%
\pgfpathlineto{\pgfqpoint{3.705925in}{5.752019in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{5.728312in}}%
\pgfpathlineto{\pgfqpoint{3.730678in}{5.705963in}}%
\pgfpathlineto{\pgfqpoint{3.743055in}{5.684966in}}%
\pgfpathlineto{\pgfqpoint{3.755432in}{5.665303in}}%
\pgfpathlineto{\pgfqpoint{3.767809in}{5.646951in}}%
\pgfpathlineto{\pgfqpoint{3.780185in}{5.629877in}}%
\pgfpathlineto{\pgfqpoint{3.792562in}{5.614043in}}%
\pgfpathlineto{\pgfqpoint{3.804939in}{5.599406in}}%
\pgfpathlineto{\pgfqpoint{3.817315in}{5.585918in}}%
\pgfpathlineto{\pgfqpoint{3.829692in}{5.573527in}}%
\pgfpathlineto{\pgfqpoint{3.842069in}{5.562180in}}%
\pgfpathlineto{\pgfqpoint{3.854446in}{5.551819in}}%
\pgfpathlineto{\pgfqpoint{3.866822in}{5.542389in}}%
\pgfpathlineto{\pgfqpoint{3.879199in}{5.533831in}}%
\pgfpathlineto{\pgfqpoint{3.891576in}{5.526088in}}%
\pgfpathlineto{\pgfqpoint{3.903953in}{5.519103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{5.406957in}}{\pgfqpoint{1.347826in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296047in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{4.296047in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.308424in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.320801in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.333178in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.345554in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.357931in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.370308in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.382685in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.395061in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.407438in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.419815in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.432191in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.444568in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.456945in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.469322in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.481698in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.494075in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.518829in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.531205in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.543582in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.555959in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.568336in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.580712in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.605466in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.617842in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.630219in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.642596in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.654973in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.692103in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.704480in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.716856in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.729233in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.741610in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.753987in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.766363in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.778740in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.791117in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.803493in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.815870in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.828247in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.840624in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.853000in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.865377in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.877754in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.890131in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.902507in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.914884in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.927261in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.939637in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.952014in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.964391in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.976768in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{4.989144in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.001521in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.013898in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.026275in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.038651in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.051028in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.063405in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.075782in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.088158in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.100535in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.112912in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.125288in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.137665in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.150042in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.162419in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.187172in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.199549in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.211926in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.224302in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.236679in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.261433in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.273809in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.286186in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.298563in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.310939in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.323316in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.335693in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.348070in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.360446in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.372823in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.385200in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.397577in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.409953in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.422330in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.434707in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.447083in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.459460in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.471837in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.508967in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.521344in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.521344in}{5.471255in}}%
\pgfpathlineto{\pgfqpoint{5.521344in}{5.471255in}}%
\pgfpathlineto{\pgfqpoint{5.508967in}{5.471800in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{5.472403in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{5.473069in}}%
\pgfpathlineto{\pgfqpoint{5.471837in}{5.473805in}}%
\pgfpathlineto{\pgfqpoint{5.459460in}{5.474615in}}%
\pgfpathlineto{\pgfqpoint{5.447083in}{5.475506in}}%
\pgfpathlineto{\pgfqpoint{5.434707in}{5.476487in}}%
\pgfpathlineto{\pgfqpoint{5.422330in}{5.477563in}}%
\pgfpathlineto{\pgfqpoint{5.409953in}{5.478743in}}%
\pgfpathlineto{\pgfqpoint{5.397577in}{5.480035in}}%
\pgfpathlineto{\pgfqpoint{5.385200in}{5.481449in}}%
\pgfpathlineto{\pgfqpoint{5.372823in}{5.482993in}}%
\pgfpathlineto{\pgfqpoint{5.360446in}{5.484678in}}%
\pgfpathlineto{\pgfqpoint{5.348070in}{5.486514in}}%
\pgfpathlineto{\pgfqpoint{5.335693in}{5.488512in}}%
\pgfpathlineto{\pgfqpoint{5.323316in}{5.490684in}}%
\pgfpathlineto{\pgfqpoint{5.310939in}{5.493041in}}%
\pgfpathlineto{\pgfqpoint{5.298563in}{5.495597in}}%
\pgfpathlineto{\pgfqpoint{5.286186in}{5.498363in}}%
\pgfpathlineto{\pgfqpoint{5.273809in}{5.501355in}}%
\pgfpathlineto{\pgfqpoint{5.261433in}{5.504586in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{5.508071in}}%
\pgfpathlineto{\pgfqpoint{5.236679in}{5.511825in}}%
\pgfpathlineto{\pgfqpoint{5.224302in}{5.515862in}}%
\pgfpathlineto{\pgfqpoint{5.211926in}{5.520200in}}%
\pgfpathlineto{\pgfqpoint{5.199549in}{5.524854in}}%
\pgfpathlineto{\pgfqpoint{5.187172in}{5.529841in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{5.535177in}}%
\pgfpathlineto{\pgfqpoint{5.162419in}{5.540880in}}%
\pgfpathlineto{\pgfqpoint{5.150042in}{5.546966in}}%
\pgfpathlineto{\pgfqpoint{5.137665in}{5.553452in}}%
\pgfpathlineto{\pgfqpoint{5.125288in}{5.560356in}}%
\pgfpathlineto{\pgfqpoint{5.112912in}{5.567695in}}%
\pgfpathlineto{\pgfqpoint{5.100535in}{5.575484in}}%
\pgfpathlineto{\pgfqpoint{5.088158in}{5.583741in}}%
\pgfpathlineto{\pgfqpoint{5.075782in}{5.592482in}}%
\pgfpathlineto{\pgfqpoint{5.063405in}{5.601722in}}%
\pgfpathlineto{\pgfqpoint{5.051028in}{5.611476in}}%
\pgfpathlineto{\pgfqpoint{5.038651in}{5.621758in}}%
\pgfpathlineto{\pgfqpoint{5.026275in}{5.632582in}}%
\pgfpathlineto{\pgfqpoint{5.013898in}{5.643961in}}%
\pgfpathlineto{\pgfqpoint{5.001521in}{5.655905in}}%
\pgfpathlineto{\pgfqpoint{4.989144in}{5.668424in}}%
\pgfpathlineto{\pgfqpoint{4.976768in}{5.681528in}}%
\pgfpathlineto{\pgfqpoint{4.964391in}{5.695224in}}%
\pgfpathlineto{\pgfqpoint{4.952014in}{5.709516in}}%
\pgfpathlineto{\pgfqpoint{4.939637in}{5.724411in}}%
\pgfpathlineto{\pgfqpoint{4.927261in}{5.739908in}}%
\pgfpathlineto{\pgfqpoint{4.914884in}{5.756010in}}%
\pgfpathlineto{\pgfqpoint{4.902507in}{5.772712in}}%
\pgfpathlineto{\pgfqpoint{4.890131in}{5.790012in}}%
\pgfpathlineto{\pgfqpoint{4.877754in}{5.807903in}}%
\pgfpathlineto{\pgfqpoint{4.865377in}{5.826376in}}%
\pgfpathlineto{\pgfqpoint{4.853000in}{5.845418in}}%
\pgfpathlineto{\pgfqpoint{4.840624in}{5.865017in}}%
\pgfpathlineto{\pgfqpoint{4.828247in}{5.885156in}}%
\pgfpathlineto{\pgfqpoint{4.815870in}{5.905814in}}%
\pgfpathlineto{\pgfqpoint{4.803493in}{5.926970in}}%
\pgfpathlineto{\pgfqpoint{4.791117in}{5.948598in}}%
\pgfpathlineto{\pgfqpoint{4.778740in}{5.970670in}}%
\pgfpathlineto{\pgfqpoint{4.766363in}{5.993157in}}%
\pgfpathlineto{\pgfqpoint{4.753987in}{6.016023in}}%
\pgfpathlineto{\pgfqpoint{4.741610in}{6.039233in}}%
\pgfpathlineto{\pgfqpoint{4.729233in}{6.062747in}}%
\pgfpathlineto{\pgfqpoint{4.716856in}{6.086523in}}%
\pgfpathlineto{\pgfqpoint{4.704480in}{6.110518in}}%
\pgfpathlineto{\pgfqpoint{4.692103in}{6.134684in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{6.158971in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{6.183328in}}%
\pgfpathlineto{\pgfqpoint{4.654973in}{6.207702in}}%
\pgfpathlineto{\pgfqpoint{4.642596in}{6.232037in}}%
\pgfpathlineto{\pgfqpoint{4.630219in}{6.256274in}}%
\pgfpathlineto{\pgfqpoint{4.617842in}{6.280357in}}%
\pgfpathlineto{\pgfqpoint{4.605466in}{6.304223in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{6.327813in}}%
\pgfpathlineto{\pgfqpoint{4.580712in}{6.351064in}}%
\pgfpathlineto{\pgfqpoint{4.568336in}{6.373914in}}%
\pgfpathlineto{\pgfqpoint{4.555959in}{6.396300in}}%
\pgfpathlineto{\pgfqpoint{4.543582in}{6.418158in}}%
\pgfpathlineto{\pgfqpoint{4.531205in}{6.439427in}}%
\pgfpathlineto{\pgfqpoint{4.518829in}{6.460045in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{6.479950in}}%
\pgfpathlineto{\pgfqpoint{4.494075in}{6.499083in}}%
\pgfpathlineto{\pgfqpoint{4.481698in}{6.517385in}}%
\pgfpathlineto{\pgfqpoint{4.469322in}{6.534801in}}%
\pgfpathlineto{\pgfqpoint{4.456945in}{6.551274in}}%
\pgfpathlineto{\pgfqpoint{4.444568in}{6.566754in}}%
\pgfpathlineto{\pgfqpoint{4.432191in}{6.581190in}}%
\pgfpathlineto{\pgfqpoint{4.419815in}{6.594536in}}%
\pgfpathlineto{\pgfqpoint{4.407438in}{6.606749in}}%
\pgfpathlineto{\pgfqpoint{4.395061in}{6.617789in}}%
\pgfpathlineto{\pgfqpoint{4.382685in}{6.627618in}}%
\pgfpathlineto{\pgfqpoint{4.370308in}{6.636205in}}%
\pgfpathlineto{\pgfqpoint{4.357931in}{6.643520in}}%
\pgfpathlineto{\pgfqpoint{4.345554in}{6.649539in}}%
\pgfpathlineto{\pgfqpoint{4.333178in}{6.654242in}}%
\pgfpathlineto{\pgfqpoint{4.320801in}{6.657613in}}%
\pgfpathlineto{\pgfqpoint{4.308424in}{6.659640in}}%
\pgfpathlineto{\pgfqpoint{4.296047in}{6.660316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{5.406957in}}{\pgfqpoint{1.347826in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296047in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{4.308424in}{6.659640in}}%
\pgfpathlineto{\pgfqpoint{4.320801in}{6.657613in}}%
\pgfpathlineto{\pgfqpoint{4.333178in}{6.654242in}}%
\pgfpathlineto{\pgfqpoint{4.345554in}{6.649539in}}%
\pgfpathlineto{\pgfqpoint{4.357931in}{6.643520in}}%
\pgfpathlineto{\pgfqpoint{4.370308in}{6.636205in}}%
\pgfpathlineto{\pgfqpoint{4.382685in}{6.627618in}}%
\pgfpathlineto{\pgfqpoint{4.395061in}{6.617789in}}%
\pgfpathlineto{\pgfqpoint{4.407438in}{6.606749in}}%
\pgfpathlineto{\pgfqpoint{4.419815in}{6.594536in}}%
\pgfpathlineto{\pgfqpoint{4.432191in}{6.581190in}}%
\pgfpathlineto{\pgfqpoint{4.444568in}{6.566754in}}%
\pgfpathlineto{\pgfqpoint{4.456945in}{6.551274in}}%
\pgfpathlineto{\pgfqpoint{4.469322in}{6.534801in}}%
\pgfpathlineto{\pgfqpoint{4.481698in}{6.517385in}}%
\pgfpathlineto{\pgfqpoint{4.494075in}{6.499083in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{6.479950in}}%
\pgfpathlineto{\pgfqpoint{4.518829in}{6.460045in}}%
\pgfpathlineto{\pgfqpoint{4.531205in}{6.439427in}}%
\pgfpathlineto{\pgfqpoint{4.543582in}{6.418158in}}%
\pgfpathlineto{\pgfqpoint{4.555959in}{6.396300in}}%
\pgfpathlineto{\pgfqpoint{4.568336in}{6.373914in}}%
\pgfpathlineto{\pgfqpoint{4.580712in}{6.351064in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{6.327813in}}%
\pgfpathlineto{\pgfqpoint{4.605466in}{6.304223in}}%
\pgfpathlineto{\pgfqpoint{4.617842in}{6.280357in}}%
\pgfpathlineto{\pgfqpoint{4.630219in}{6.256274in}}%
\pgfpathlineto{\pgfqpoint{4.642596in}{6.232037in}}%
\pgfpathlineto{\pgfqpoint{4.654973in}{6.207702in}}%
\pgfpathlineto{\pgfqpoint{4.667349in}{6.183328in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{6.158971in}}%
\pgfpathlineto{\pgfqpoint{4.692103in}{6.134684in}}%
\pgfpathlineto{\pgfqpoint{4.704480in}{6.110518in}}%
\pgfpathlineto{\pgfqpoint{4.716856in}{6.086523in}}%
\pgfpathlineto{\pgfqpoint{4.729233in}{6.062747in}}%
\pgfpathlineto{\pgfqpoint{4.741610in}{6.039233in}}%
\pgfpathlineto{\pgfqpoint{4.753987in}{6.016023in}}%
\pgfpathlineto{\pgfqpoint{4.766363in}{5.993157in}}%
\pgfpathlineto{\pgfqpoint{4.778740in}{5.970670in}}%
\pgfpathlineto{\pgfqpoint{4.791117in}{5.948598in}}%
\pgfpathlineto{\pgfqpoint{4.803493in}{5.926970in}}%
\pgfpathlineto{\pgfqpoint{4.815870in}{5.905814in}}%
\pgfpathlineto{\pgfqpoint{4.828247in}{5.885156in}}%
\pgfpathlineto{\pgfqpoint{4.840624in}{5.865017in}}%
\pgfpathlineto{\pgfqpoint{4.853000in}{5.845418in}}%
\pgfpathlineto{\pgfqpoint{4.865377in}{5.826376in}}%
\pgfpathlineto{\pgfqpoint{4.877754in}{5.807903in}}%
\pgfpathlineto{\pgfqpoint{4.890131in}{5.790012in}}%
\pgfpathlineto{\pgfqpoint{4.902507in}{5.772712in}}%
\pgfpathlineto{\pgfqpoint{4.914884in}{5.756010in}}%
\pgfpathlineto{\pgfqpoint{4.927261in}{5.739908in}}%
\pgfpathlineto{\pgfqpoint{4.939637in}{5.724411in}}%
\pgfpathlineto{\pgfqpoint{4.952014in}{5.709516in}}%
\pgfpathlineto{\pgfqpoint{4.964391in}{5.695224in}}%
\pgfpathlineto{\pgfqpoint{4.976768in}{5.681528in}}%
\pgfpathlineto{\pgfqpoint{4.989144in}{5.668424in}}%
\pgfpathlineto{\pgfqpoint{5.001521in}{5.655905in}}%
\pgfpathlineto{\pgfqpoint{5.013898in}{5.643961in}}%
\pgfpathlineto{\pgfqpoint{5.026275in}{5.632582in}}%
\pgfpathlineto{\pgfqpoint{5.038651in}{5.621758in}}%
\pgfpathlineto{\pgfqpoint{5.051028in}{5.611476in}}%
\pgfpathlineto{\pgfqpoint{5.063405in}{5.601722in}}%
\pgfpathlineto{\pgfqpoint{5.075782in}{5.592482in}}%
\pgfpathlineto{\pgfqpoint{5.088158in}{5.583741in}}%
\pgfpathlineto{\pgfqpoint{5.100535in}{5.575484in}}%
\pgfpathlineto{\pgfqpoint{5.112912in}{5.567695in}}%
\pgfpathlineto{\pgfqpoint{5.125288in}{5.560356in}}%
\pgfpathlineto{\pgfqpoint{5.137665in}{5.553452in}}%
\pgfpathlineto{\pgfqpoint{5.150042in}{5.546966in}}%
\pgfpathlineto{\pgfqpoint{5.162419in}{5.540880in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{5.535177in}}%
\pgfpathlineto{\pgfqpoint{5.187172in}{5.529841in}}%
\pgfpathlineto{\pgfqpoint{5.199549in}{5.524854in}}%
\pgfpathlineto{\pgfqpoint{5.211926in}{5.520200in}}%
\pgfpathlineto{\pgfqpoint{5.224302in}{5.515862in}}%
\pgfpathlineto{\pgfqpoint{5.236679in}{5.511825in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{5.508071in}}%
\pgfpathlineto{\pgfqpoint{5.261433in}{5.504586in}}%
\pgfpathlineto{\pgfqpoint{5.273809in}{5.501355in}}%
\pgfpathlineto{\pgfqpoint{5.286186in}{5.498363in}}%
\pgfpathlineto{\pgfqpoint{5.298563in}{5.495597in}}%
\pgfpathlineto{\pgfqpoint{5.310939in}{5.493041in}}%
\pgfpathlineto{\pgfqpoint{5.323316in}{5.490684in}}%
\pgfpathlineto{\pgfqpoint{5.335693in}{5.488512in}}%
\pgfpathlineto{\pgfqpoint{5.348070in}{5.486514in}}%
\pgfpathlineto{\pgfqpoint{5.360446in}{5.484678in}}%
\pgfpathlineto{\pgfqpoint{5.372823in}{5.482993in}}%
\pgfpathlineto{\pgfqpoint{5.385200in}{5.481449in}}%
\pgfpathlineto{\pgfqpoint{5.397577in}{5.480035in}}%
\pgfpathlineto{\pgfqpoint{5.409953in}{5.478743in}}%
\pgfpathlineto{\pgfqpoint{5.422330in}{5.477563in}}%
\pgfpathlineto{\pgfqpoint{5.434707in}{5.476487in}}%
\pgfpathlineto{\pgfqpoint{5.447083in}{5.475506in}}%
\pgfpathlineto{\pgfqpoint{5.459460in}{5.474615in}}%
\pgfpathlineto{\pgfqpoint{5.471837in}{5.473805in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{5.473069in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{5.472403in}}%
\pgfpathlineto{\pgfqpoint{5.508967in}{5.471800in}}%
\pgfpathlineto{\pgfqpoint{5.521344in}{5.471255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{5.406957in}}{\pgfqpoint{1.347826in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913439in}{5.471255in}}%
\pgfpathlineto{\pgfqpoint{5.913439in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.925815in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.938192in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.950569in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.962946in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.975322in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{5.987699in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.000076in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.012453in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.024829in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.037206in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.061960in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.074336in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.086713in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.099090in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.111466in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.123843in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.136220in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.148597in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.160973in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.173350in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.185727in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.198104in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.210480in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.222857in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.235234in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.247610in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.259987in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.272364in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.284741in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.297117in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.309494in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.321871in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.334248in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.346624in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.359001in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.371378in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.383755in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.396131in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.408508in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.420885in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.433261in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.445638in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.458015in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.470392in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.482768in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.495145in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.507522in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.519899in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.532275in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.544652in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.557029in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.569406in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.581782in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.594159in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.606536in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.618912in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.631289in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.643666in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.656043in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.668419in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.680796in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.693173in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.705550in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.717926in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.730303in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.755056in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.767433in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.779810in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.792187in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.804563in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.816940in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.829317in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.841694in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.854070in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.866447in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.878824in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.891201in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.903577in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.915954in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.928331in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.940707in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.953084in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.965461in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.977838in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{6.990214in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.002591in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.014968in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.027345in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.039721in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.052098in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.064475in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.076852in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.089228in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.101605in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.113982in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.126358in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.138735in}{5.466640in}}%
\pgfpathlineto{\pgfqpoint{7.138735in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{7.138735in}{6.660316in}}%
\pgfpathlineto{\pgfqpoint{7.126358in}{6.659640in}}%
\pgfpathlineto{\pgfqpoint{7.113982in}{6.657613in}}%
\pgfpathlineto{\pgfqpoint{7.101605in}{6.654242in}}%
\pgfpathlineto{\pgfqpoint{7.089228in}{6.649539in}}%
\pgfpathlineto{\pgfqpoint{7.076852in}{6.643520in}}%
\pgfpathlineto{\pgfqpoint{7.064475in}{6.636205in}}%
\pgfpathlineto{\pgfqpoint{7.052098in}{6.627618in}}%
\pgfpathlineto{\pgfqpoint{7.039721in}{6.617789in}}%
\pgfpathlineto{\pgfqpoint{7.027345in}{6.606749in}}%
\pgfpathlineto{\pgfqpoint{7.014968in}{6.594536in}}%
\pgfpathlineto{\pgfqpoint{7.002591in}{6.581190in}}%
\pgfpathlineto{\pgfqpoint{6.990214in}{6.566754in}}%
\pgfpathlineto{\pgfqpoint{6.977838in}{6.551274in}}%
\pgfpathlineto{\pgfqpoint{6.965461in}{6.534801in}}%
\pgfpathlineto{\pgfqpoint{6.953084in}{6.517385in}}%
\pgfpathlineto{\pgfqpoint{6.940707in}{6.499083in}}%
\pgfpathlineto{\pgfqpoint{6.928331in}{6.479950in}}%
\pgfpathlineto{\pgfqpoint{6.915954in}{6.460045in}}%
\pgfpathlineto{\pgfqpoint{6.903577in}{6.439427in}}%
\pgfpathlineto{\pgfqpoint{6.891201in}{6.418158in}}%
\pgfpathlineto{\pgfqpoint{6.878824in}{6.396300in}}%
\pgfpathlineto{\pgfqpoint{6.866447in}{6.373914in}}%
\pgfpathlineto{\pgfqpoint{6.854070in}{6.351064in}}%
\pgfpathlineto{\pgfqpoint{6.841694in}{6.327813in}}%
\pgfpathlineto{\pgfqpoint{6.829317in}{6.304223in}}%
\pgfpathlineto{\pgfqpoint{6.816940in}{6.280357in}}%
\pgfpathlineto{\pgfqpoint{6.804563in}{6.256274in}}%
\pgfpathlineto{\pgfqpoint{6.792187in}{6.232037in}}%
\pgfpathlineto{\pgfqpoint{6.779810in}{6.207702in}}%
\pgfpathlineto{\pgfqpoint{6.767433in}{6.183328in}}%
\pgfpathlineto{\pgfqpoint{6.755056in}{6.158971in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{6.134684in}}%
\pgfpathlineto{\pgfqpoint{6.730303in}{6.110518in}}%
\pgfpathlineto{\pgfqpoint{6.717926in}{6.086523in}}%
\pgfpathlineto{\pgfqpoint{6.705550in}{6.062747in}}%
\pgfpathlineto{\pgfqpoint{6.693173in}{6.039233in}}%
\pgfpathlineto{\pgfqpoint{6.680796in}{6.016023in}}%
\pgfpathlineto{\pgfqpoint{6.668419in}{5.993157in}}%
\pgfpathlineto{\pgfqpoint{6.656043in}{5.970670in}}%
\pgfpathlineto{\pgfqpoint{6.643666in}{5.948598in}}%
\pgfpathlineto{\pgfqpoint{6.631289in}{5.926970in}}%
\pgfpathlineto{\pgfqpoint{6.618912in}{5.905814in}}%
\pgfpathlineto{\pgfqpoint{6.606536in}{5.885156in}}%
\pgfpathlineto{\pgfqpoint{6.594159in}{5.865017in}}%
\pgfpathlineto{\pgfqpoint{6.581782in}{5.845418in}}%
\pgfpathlineto{\pgfqpoint{6.569406in}{5.826376in}}%
\pgfpathlineto{\pgfqpoint{6.557029in}{5.807903in}}%
\pgfpathlineto{\pgfqpoint{6.544652in}{5.790012in}}%
\pgfpathlineto{\pgfqpoint{6.532275in}{5.772712in}}%
\pgfpathlineto{\pgfqpoint{6.519899in}{5.756010in}}%
\pgfpathlineto{\pgfqpoint{6.507522in}{5.739908in}}%
\pgfpathlineto{\pgfqpoint{6.495145in}{5.724411in}}%
\pgfpathlineto{\pgfqpoint{6.482768in}{5.709516in}}%
\pgfpathlineto{\pgfqpoint{6.470392in}{5.695224in}}%
\pgfpathlineto{\pgfqpoint{6.458015in}{5.681528in}}%
\pgfpathlineto{\pgfqpoint{6.445638in}{5.668424in}}%
\pgfpathlineto{\pgfqpoint{6.433261in}{5.655905in}}%
\pgfpathlineto{\pgfqpoint{6.420885in}{5.643961in}}%
\pgfpathlineto{\pgfqpoint{6.408508in}{5.632582in}}%
\pgfpathlineto{\pgfqpoint{6.396131in}{5.621758in}}%
\pgfpathlineto{\pgfqpoint{6.383755in}{5.611476in}}%
\pgfpathlineto{\pgfqpoint{6.371378in}{5.601722in}}%
\pgfpathlineto{\pgfqpoint{6.359001in}{5.592482in}}%
\pgfpathlineto{\pgfqpoint{6.346624in}{5.583741in}}%
\pgfpathlineto{\pgfqpoint{6.334248in}{5.575484in}}%
\pgfpathlineto{\pgfqpoint{6.321871in}{5.567695in}}%
\pgfpathlineto{\pgfqpoint{6.309494in}{5.560356in}}%
\pgfpathlineto{\pgfqpoint{6.297117in}{5.553452in}}%
\pgfpathlineto{\pgfqpoint{6.284741in}{5.546966in}}%
\pgfpathlineto{\pgfqpoint{6.272364in}{5.540880in}}%
\pgfpathlineto{\pgfqpoint{6.259987in}{5.535177in}}%
\pgfpathlineto{\pgfqpoint{6.247610in}{5.529841in}}%
\pgfpathlineto{\pgfqpoint{6.235234in}{5.524854in}}%
\pgfpathlineto{\pgfqpoint{6.222857in}{5.520200in}}%
\pgfpathlineto{\pgfqpoint{6.210480in}{5.515862in}}%
\pgfpathlineto{\pgfqpoint{6.198104in}{5.511825in}}%
\pgfpathlineto{\pgfqpoint{6.185727in}{5.508071in}}%
\pgfpathlineto{\pgfqpoint{6.173350in}{5.504586in}}%
\pgfpathlineto{\pgfqpoint{6.160973in}{5.501355in}}%
\pgfpathlineto{\pgfqpoint{6.148597in}{5.498363in}}%
\pgfpathlineto{\pgfqpoint{6.136220in}{5.495597in}}%
\pgfpathlineto{\pgfqpoint{6.123843in}{5.493041in}}%
\pgfpathlineto{\pgfqpoint{6.111466in}{5.490684in}}%
\pgfpathlineto{\pgfqpoint{6.099090in}{5.488512in}}%
\pgfpathlineto{\pgfqpoint{6.086713in}{5.486514in}}%
\pgfpathlineto{\pgfqpoint{6.074336in}{5.484678in}}%
\pgfpathlineto{\pgfqpoint{6.061960in}{5.482993in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{5.481449in}}%
\pgfpathlineto{\pgfqpoint{6.037206in}{5.480035in}}%
\pgfpathlineto{\pgfqpoint{6.024829in}{5.478743in}}%
\pgfpathlineto{\pgfqpoint{6.012453in}{5.477563in}}%
\pgfpathlineto{\pgfqpoint{6.000076in}{5.476487in}}%
\pgfpathlineto{\pgfqpoint{5.987699in}{5.475506in}}%
\pgfpathlineto{\pgfqpoint{5.975322in}{5.474615in}}%
\pgfpathlineto{\pgfqpoint{5.962946in}{5.473805in}}%
\pgfpathlineto{\pgfqpoint{5.950569in}{5.473069in}}%
\pgfpathlineto{\pgfqpoint{5.938192in}{5.472403in}}%
\pgfpathlineto{\pgfqpoint{5.925815in}{5.471800in}}%
\pgfpathlineto{\pgfqpoint{5.913439in}{5.471255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{5.406957in}}{\pgfqpoint{1.347826in}{1.313043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913439in}{5.471255in}}%
\pgfpathlineto{\pgfqpoint{5.925815in}{5.471800in}}%
\pgfpathlineto{\pgfqpoint{5.938192in}{5.472403in}}%
\pgfpathlineto{\pgfqpoint{5.950569in}{5.473069in}}%
\pgfpathlineto{\pgfqpoint{5.962946in}{5.473805in}}%
\pgfpathlineto{\pgfqpoint{5.975322in}{5.474615in}}%
\pgfpathlineto{\pgfqpoint{5.987699in}{5.475506in}}%
\pgfpathlineto{\pgfqpoint{6.000076in}{5.476487in}}%
\pgfpathlineto{\pgfqpoint{6.012453in}{5.477563in}}%
\pgfpathlineto{\pgfqpoint{6.024829in}{5.478743in}}%
\pgfpathlineto{\pgfqpoint{6.037206in}{5.480035in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{5.481449in}}%
\pgfpathlineto{\pgfqpoint{6.061960in}{5.482993in}}%
\pgfpathlineto{\pgfqpoint{6.074336in}{5.484678in}}%
\pgfpathlineto{\pgfqpoint{6.086713in}{5.486514in}}%
\pgfpathlineto{\pgfqpoint{6.099090in}{5.488512in}}%
\pgfpathlineto{\pgfqpoint{6.111466in}{5.490684in}}%
\pgfpathlineto{\pgfqpoint{6.123843in}{5.493041in}}%
\pgfpathlineto{\pgfqpoint{6.136220in}{5.495597in}}%
\pgfpathlineto{\pgfqpoint{6.148597in}{5.498363in}}%
\pgfpathlineto{\pgfqpoint{6.160973in}{5.501355in}}%
\pgfpathlineto{\pgfqpoint{6.173350in}{5.504586in}}%
\pgfpathlineto{\pgfqpoint{6.185727in}{5.508071in}}%
\pgfpathlineto{\pgfqpoint{6.198104in}{5.511825in}}%
\pgfpathlineto{\pgfqpoint{6.210480in}{5.515862in}}%
\pgfpathlineto{\pgfqpoint{6.222857in}{5.520200in}}%
\pgfpathlineto{\pgfqpoint{6.235234in}{5.524854in}}%
\pgfpathlineto{\pgfqpoint{6.247610in}{5.529841in}}%
\pgfpathlineto{\pgfqpoint{6.259987in}{5.535177in}}%
\pgfpathlineto{\pgfqpoint{6.272364in}{5.540880in}}%
\pgfpathlineto{\pgfqpoint{6.284741in}{5.546966in}}%
\pgfpathlineto{\pgfqpoint{6.297117in}{5.553452in}}%
\pgfpathlineto{\pgfqpoint{6.309494in}{5.560356in}}%
\pgfpathlineto{\pgfqpoint{6.321871in}{5.567695in}}%
\pgfpathlineto{\pgfqpoint{6.334248in}{5.575484in}}%
\pgfpathlineto{\pgfqpoint{6.346624in}{5.583741in}}%
\pgfpathlineto{\pgfqpoint{6.359001in}{5.592482in}}%
\pgfpathlineto{\pgfqpoint{6.371378in}{5.601722in}}%
\pgfpathlineto{\pgfqpoint{6.383755in}{5.611476in}}%
\pgfpathlineto{\pgfqpoint{6.396131in}{5.621758in}}%
\pgfpathlineto{\pgfqpoint{6.408508in}{5.632582in}}%
\pgfpathlineto{\pgfqpoint{6.420885in}{5.643961in}}%
\pgfpathlineto{\pgfqpoint{6.433261in}{5.655905in}}%
\pgfpathlineto{\pgfqpoint{6.445638in}{5.668424in}}%
\pgfpathlineto{\pgfqpoint{6.458015in}{5.681528in}}%
\pgfpathlineto{\pgfqpoint{6.470392in}{5.695224in}}%
\pgfpathlineto{\pgfqpoint{6.482768in}{5.709516in}}%
\pgfpathlineto{\pgfqpoint{6.495145in}{5.724411in}}%
\pgfpathlineto{\pgfqpoint{6.507522in}{5.739908in}}%
\pgfpathlineto{\pgfqpoint{6.519899in}{5.756010in}}%
\pgfpathlineto{\pgfqpoint{6.532275in}{5.772712in}}%
\pgfpathlineto{\pgfqpoint{6.544652in}{5.790012in}}%
\pgfpathlineto{\pgfqpoint{6.557029in}{5.807903in}}%
\pgfpathlineto{\pgfqpoint{6.569406in}{5.826376in}}%
\pgfpathlineto{\pgfqpoint{6.581782in}{5.845418in}}%
\pgfpathlineto{\pgfqpoint{6.594159in}{5.865017in}}%
\pgfpathlineto{\pgfqpoint{6.606536in}{5.885156in}}%
\pgfpathlineto{\pgfqpoint{6.618912in}{5.905814in}}%
\pgfpathlineto{\pgfqpoint{6.631289in}{5.926970in}}%
\pgfpathlineto{\pgfqpoint{6.643666in}{5.948598in}}%
\pgfpathlineto{\pgfqpoint{6.656043in}{5.970670in}}%
\pgfpathlineto{\pgfqpoint{6.668419in}{5.993157in}}%
\pgfpathlineto{\pgfqpoint{6.680796in}{6.016023in}}%
\pgfpathlineto{\pgfqpoint{6.693173in}{6.039233in}}%
\pgfpathlineto{\pgfqpoint{6.705550in}{6.062747in}}%
\pgfpathlineto{\pgfqpoint{6.717926in}{6.086523in}}%
\pgfpathlineto{\pgfqpoint{6.730303in}{6.110518in}}%
\pgfpathlineto{\pgfqpoint{6.742680in}{6.134684in}}%
\pgfpathlineto{\pgfqpoint{6.755056in}{6.158971in}}%
\pgfpathlineto{\pgfqpoint{6.767433in}{6.183328in}}%
\pgfpathlineto{\pgfqpoint{6.779810in}{6.207702in}}%
\pgfpathlineto{\pgfqpoint{6.792187in}{6.232037in}}%
\pgfpathlineto{\pgfqpoint{6.804563in}{6.256274in}}%
\pgfpathlineto{\pgfqpoint{6.816940in}{6.280357in}}%
\pgfpathlineto{\pgfqpoint{6.829317in}{6.304223in}}%
\pgfpathlineto{\pgfqpoint{6.841694in}{6.327813in}}%
\pgfpathlineto{\pgfqpoint{6.854070in}{6.351064in}}%
\pgfpathlineto{\pgfqpoint{6.866447in}{6.373914in}}%
\pgfpathlineto{\pgfqpoint{6.878824in}{6.396300in}}%
\pgfpathlineto{\pgfqpoint{6.891201in}{6.418158in}}%
\pgfpathlineto{\pgfqpoint{6.903577in}{6.439427in}}%
\pgfpathlineto{\pgfqpoint{6.915954in}{6.460045in}}%
\pgfpathlineto{\pgfqpoint{6.928331in}{6.479950in}}%
\pgfpathlineto{\pgfqpoint{6.940707in}{6.499083in}}%
\pgfpathlineto{\pgfqpoint{6.953084in}{6.517385in}}%
\pgfpathlineto{\pgfqpoint{6.965461in}{6.534801in}}%
\pgfpathlineto{\pgfqpoint{6.977838in}{6.551274in}}%
\pgfpathlineto{\pgfqpoint{6.990214in}{6.566754in}}%
\pgfpathlineto{\pgfqpoint{7.002591in}{6.581190in}}%
\pgfpathlineto{\pgfqpoint{7.014968in}{6.594536in}}%
\pgfpathlineto{\pgfqpoint{7.027345in}{6.606749in}}%
\pgfpathlineto{\pgfqpoint{7.039721in}{6.617789in}}%
\pgfpathlineto{\pgfqpoint{7.052098in}{6.627618in}}%
\pgfpathlineto{\pgfqpoint{7.064475in}{6.636205in}}%
\pgfpathlineto{\pgfqpoint{7.076852in}{6.643520in}}%
\pgfpathlineto{\pgfqpoint{7.089228in}{6.649539in}}%
\pgfpathlineto{\pgfqpoint{7.101605in}{6.654242in}}%
\pgfpathlineto{\pgfqpoint{7.113982in}{6.657613in}}%
\pgfpathlineto{\pgfqpoint{7.126358in}{6.659640in}}%
\pgfpathlineto{\pgfqpoint{7.138735in}{6.660316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toy/fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/nfs/home/azholus/.conda/envs/pytorchenv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/nfs/home/azholus/.conda/envs/pytorchenv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/nfs/home/azholus/.conda/envs/pytorchenv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.627854in}{2.821782in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.627854in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.627854in}{2.821782in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.821782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508070in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{0.508070in}{2.611821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508070in}{0.421603in}}{\pgfqpoint{2.190217in}{2.190217in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.508070in}{0.421603in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.193333in,height=2.193333in]{fig-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529543in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529543in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603179in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603179in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676815in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676815in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603179in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508070in}{2.590348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=2.537586in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508070in}{1.516712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=1.463951in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508070in}{0.443076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=0.390315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=1.516712in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508070in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.508070in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698287in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508070in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508070in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603179in,y=2.695154in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136331in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.326548in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.326548in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{3.136331in}{2.611821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.136331in}{0.421603in}}{\pgfqpoint{2.190217in}{2.190217in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.136331in}{0.421603in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.193333in,height=2.193333in]{fig-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157804in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157804in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231440in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231440in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305076in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.305076in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231440in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136331in}{2.590348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136331in}{1.516712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136331in}{0.443076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136331in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.136331in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326548in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.326548in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136331in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.326548in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136331in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{5.326548in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231440in,y=2.695154in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Concentrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764592in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{7.954809in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{7.954809in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{5.764592in}{2.611821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.764592in}{0.421603in}}{\pgfqpoint{2.190217in}{2.190217in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.764592in}{0.421603in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.193333in,height=2.193333in]{fig-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786064in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786064in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.859700in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.859700in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.933336in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.933336in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.859700in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764592in}{2.590348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764592in}{1.516712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764592in}{0.443076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764592in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.764592in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.954809in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{7.954809in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764592in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{7.954809in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764592in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{7.954809in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.859700in,y=2.695154in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mostly dissimilar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392853in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{10.583070in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{10.583070in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{8.392853in}{2.611821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.392853in}{0.421603in}}{\pgfqpoint{2.190217in}{2.190217in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.392853in}{0.421603in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.193333in,height=2.193333in]{fig-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.414325in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.414325in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.487961in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.487961in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.561597in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.561597in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.487961in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392853in}{2.590348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392853in}{1.516712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392853in}{0.443076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392853in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.392853in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.583070in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{10.583070in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392853in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{10.583070in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392853in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{10.583070in}{2.611821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.487961in,y=2.695154in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mostly similar}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

